Mixed partition functions are exactly the graph parameters of exponentially bounded edge-connection rank

We prove a conjecture of Regts and Sevenster: a complex-valued graph parameter $f$ with $f(\emptyset)=1$ has exponentially bounded edge-connection rank if and only if it is a mixed partition function. The bound is exact: for a real number $R\ge 1$, the connection ranks satisfy $\operatorname{rk} M_{f,t}\le R^t$ for all $t\ge 0$ if and only if $f$ has a model on a super vector space $\mathbb{C}^{k|2\ell}$ with $k+2\ell\le R$. Consequently the base of exponential growth of the connection ranks is the least number of colours of a model, the two dimensions of a minimal model are determined by $f$, and the parameters with a model on a prescribed $\mathbb{C}^{k|2\ell}$ are characterised. The proof organises fragments modulo the connection kernel into a rigid symmetric tensor category whose morphism spaces have the connection ranks as dimensions; the rank hypothesis and an argument of Schrijver make its additive idempotent completion semisimple, Deligne's theorem provides a fibre functor to super vector spaces, and the resulting super tensor network is identified with the Regts-Sevenster model exactly, circuit signs included. An appendix shows that in a rigid symmetric $\mathbb{C}$-linear category with $\mathrm{End}(\mathbf{1})=\mathbb{C}$, exponentially bounded endomorphism growth makes the trace zeta function of every endomorphism rational, with explicit degree bounds.

==> fig_circuit.tex <==
% fig_circuit.tex -- edge-wise vs vertex-wise words on a length-3
% circuit; the y's rotate by one step (a 3-cycle on even positions).
\begin{tikzpicture}[scale=0.9,
  vert/.style={circle,fill,inner sep=1.6pt},
  l/.style={inner sep=1.5pt,font=\small}]
  % the oriented triangle
  \node[vert] (v1) at (90:1) {};
  \node[vert] (v2) at (210:1) {};
  \node[vert] (v3) at (330:1) {};
  \draw[->] (v1) -- node[left,font=\scriptsize] {$a_{2}$} (v2);
  \draw[->] (v2) -- node[below,font=\scriptsize] {$a_{3}$} (v3);
  \draw[->] (v3) -- node[right,font=\scriptsize] {$a_{1}$} (v1);
  \node[font=\scriptsize,above] at (v1.north) {$v_{1}$};
  \node[font=\scriptsize,below left] at (v2.south) {$v_{2}$};
  \node[font=\scriptsize,below right] at (v3.south) {$v_{3}$};
  % the two words, one node per letter
  \begin{scope}[xshift=3.1cm,yshift=0.75cm]
    \node[l,anchor=east] at (1.0,0) {edge-wise:};
    \node[l] (ty1) at (2.0,0) {$y_{1}$};
    \node[l] (tx1) at (1.5,0) {$x_{1}$};
    \node[l] (tx2) at (2.5,0) {$x_{2}$};
    \node[l] (ty2) at (3.0,0) {$y_{2}$};
    \node[l] (tx3) at (3.5,0) {$x_{3}$};
    \node[l] (ty3) at (4.0,0) {$y_{3}$};
    \node[l,anchor=east] at (1.0,-1.6) {vertex-wise:};
    \node[l] (bx1) at (1.5,-1.6) {$x_{1}$};
    \node[l] (by2) at (2.0,-1.6) {$y_{2}$};
    \node[l] at (2.25,-1.6) {$|$};
    \node[l] (bx2) at (2.5,-1.6) {$x_{2}$};
    \node[l] (by3) at (3.0,-1.6) {$y_{3}$};
    \node[l] at (3.25,-1.6) {$|$};
    \node[l] (bx3) at (3.5,-1.6) {$x_{3}$};
    \node[l] (by1) at (4.0,-1.6) {$y_{1}$};
    \draw[->,gray] (ty1.south) to[out=-60,in=120] (by1.north);
    \draw[->,gray] (ty2.south) to[out=-120,in=60] (by2.north);
    \draw[->,gray] (ty3.south) to[out=-120,in=60] (by3.north);
  \end{scope}
\end{tikzpicture}


==> fig_definitionfive.tex <==
% fig_definitionfive.tex -- the loop graph L, its two Eulerian
% subsets, the pairing kappa at the vertex.
\begin{tikzpicture}[scale=0.9,
  vert/.style={circle,fill,inner sep=1.8pt}]
  % left pane: F = empty, both half-edges carry even colours
  \begin{scope}
    \node[vert] (v) at (0,0) {};
    \draw (v) .. controls (-1.1,1.2) and (1.1,1.2) .. (v);
    \node[font=\scriptsize] at (-0.85,0.45) {$e_{\psi}$};
    \node[font=\scriptsize] at (0.85,0.45) {$e_{\psi}$};
    \node at (0,-0.7) {$F=\emptyset$};
    \node[font=\small] at (0,-1.3) {$h(e_{\psi}\odot e_{\psi})$};
  \end{scope}
  % right pane: F = {loop}, oriented so that the xi-labelled
  % half-edge (left) is incoming and the eta-labelled one (right)
  % outgoing, as in Definition 5; kappa pairs the two half-edges
  \begin{scope}[xshift=5cm]
    \node[vert] (w) at (0,0) {};
    \draw[postaction={decorate},decoration={markings,
      mark=at position 0.2 with {\arrow{<}}}]
      (w) .. controls (-1.1,1.2) and (1.1,1.2) .. (w);
    \node[font=\scriptsize] at (-0.85,0.45) {$\xi_{\varphi}$};
    \node[font=\scriptsize] at (0.85,0.45) {$\eta_{\varphi}$};
    \draw[dotted,thick] (-0.29,0.24) to[bend right=55] (0.29,0.24);
    \node at (0,-0.7) {$F=\{\text{loop}\}$};
    \node[font=\small] at (0,-1.3)
      {$(-1)^{1}\,h(\xi_{\varphi}\wedge\eta_{\varphi})$};
  \end{scope}
\end{tikzpicture}


==> fig_fathook.tex <==
% fig_fathook.tex -- the fat hook H(a,b) and a dead square (s^s).
% Drawn with a = 2, b = 3, s = 5: the top band is the a unbounded
% rows, the left band the b unbounded columns; the square pokes out
% of both arms.
\begin{tikzpicture}[scale=0.42]
  % shaded arms
  \fill[gray!25] (0,0) rectangle (9,-2);
  \fill[gray!25] (0,0) rectangle (3,-9);
  % hook boundary (outer edges and inner staircase)
  \draw (9,0) -- (0,0) -- (0,-9);
  \draw (9,-2) -- (3,-2) -- (3,-9);
  % unboundedness marks
  \node[font=\footnotesize] at (10.1,-1) {$\cdots$};
  \node[font=\footnotesize] at (1.5,-10.1) {$\vdots$};
  % extent markers for a (rows) and b (columns)
  \draw[<->] (-0.55,0) -- (-0.55,-2);
  \node[font=\scriptsize,left] at (-0.75,-1) {$a$};
  \draw[<->] (0,0.55) -- (3,0.55);
  \node[font=\scriptsize,above] at (1.5,0.7) {$b$};
  % the dead square
  \draw[thick] (0,0) rectangle (5,-5);
  \node[font=\scriptsize] at (4.1,-4.2) {$(s^{s})$};
\end{tikzpicture}


==> fig_gluing.tex <==
% fig_gluing.tex -- gluing two fragments, incl. the free-circle case.
\begin{tikzpicture}[scale=0.85,
  vert/.style={circle,fill,inner sep=1.6pt},
  lab/.style={circle,draw,inner sep=1.2pt,font=\scriptsize}]
  % (a) two 2-fragments glued into a closed graph
  \begin{scope}
    \node[vert] (a) at (0,0.6) {};
    \node[vert] (b) at (0,-0.6) {};
    \draw (a) -- (b);
    \node[lab] (l1) at (1.1,0.6) {1};
    \node[lab] (l2) at (1.1,-0.6) {2};
    \draw (a) -- (l1); \draw (b) -- (l2);
    \node[lab] (m1) at (2.1,0.6) {1};
    \node[lab] (m2) at (2.1,-0.6) {2};
    \node[vert] (c) at (3.2,0) {};
    \draw (m1) -- (c); \draw (m2) -- (c);
    \node at (1.6,-1.4) {$F$\hspace{2.2em}$G$};
    \node at (4.0,0) {$\leadsto$};
    \node[vert] (a2) at (4.9,0.6) {};
    \node[vert] (b2) at (4.9,-0.6) {};
    \node[vert] (c2) at (6.1,0) {};
    \draw (a2) -- (b2); \draw (a2) -- (c2); \draw (b2) -- (c2);
    \node at (5.5,-1.4) {$F\glue G$};
  \end{scope}
  % (b) degenerate case: strand glued to strand gives a free circle
  \begin{scope}[xshift=8.6cm]
    \node[lab] (p1) at (0,0.6) {1};
    \node[lab] (p2) at (0,-0.6) {2};
    \draw (p1) to[bend right=40] (p2);
    \node[lab] (q1) at (1.0,0.6) {1};
    \node[lab] (q2) at (1.0,-0.6) {2};
    \draw (q1) to[bend left=40] (q2);
    \node at (0.5,-1.4) {$\strand\qquad\strand$};
    \node at (1.9,0) {$\leadsto$};
    \draw (3.0,0) circle (0.55);
    \node at (3.0,-1.4) {$\freecircle$};
  \end{scope}
\end{tikzpicture}


==> fig_snake.tex <==
% fig_snake.tex -- the snake insertion on one edge, with the mate
% legs u and edge legs w named, and the fused configuration: one
% copairing between the two mates.
\begin{tikzpicture}[scale=0.9,
  box/.style={draw,rounded corners,inner sep=2.5pt,font=\small},
  lbl/.style={font=\small}]
  % ---------- before ----------
  \node[box] (TA) at (0,0) {$T_{\deg v}$};
  \node[box] (TB) at (2.4,0) {$T_{\deg v'}$};
  \draw (0,0.3) -- (0,1.0) arc(180:0:1.2) -- (2.4,0.3);
  \node[lbl] at (1.2,2.5) {$b$};
  \draw (-0.35,0.3) -- (-0.5,0.7);
  \draw (2.75,0.3) -- (2.9,0.7);
  \node[lbl] at (-0.62,0.9) {$\cdots$};
  \node[lbl] at (3.05,0.9) {$\cdots$};
  % ---------- arrow ----------
  \node at (4.0,1.1) {$\leadsto$};
  % ---------- after insertion ----------
  \begin{scope}[xshift=5.2cm]
    \node[box] (TC) at (0,0) {$T_{\deg v}$};
    \node[box] (TD) at (3.9,0) {$T_{\deg v'}$};
    % left star wire + inserted cap + cup C
    \draw (0,0.3) -- (0,1.0) arc(180:0:0.35);         % inserted b
    \node[lbl] at (0.35,1.6) {$b$};
    \draw (0.7,1.0) arc(180:360:0.35);                 % cup C
    \node[lbl] at (1.05,0.35) {$\copair$};
    \node[lbl] at (0.55,0.78) {$u$};
    \node[lbl] at (1.62,1.4) {$w$};
    % left edge leg to central cap
    \draw (1.4,1.0) -- (1.4,1.8) arc(180:0:0.55) -- (2.5,1.0);
    \node[lbl] at (1.95,2.6) {$b$};
    % right cup C + inserted cap + star wire
    \draw (3.2,1.0) arc(360:180:0.35);                 % cup C
    \node[lbl] at (2.85,0.35) {$\copair$};
    \node[lbl] at (2.28,1.4) {$w$};
    \node[lbl] at (3.36,0.78) {$u$};
    \draw (3.9,0.3) -- (3.9,1.0) arc(0:180:0.35);      % inserted b
    \node[lbl] at (3.55,1.6) {$b$};
    % spare legs
    \draw (-0.35,0.3) -- (-0.5,0.7);
    \draw (4.25,0.3) -- (4.4,0.7);
    \node[lbl] at (-0.62,0.9) {$\cdots$};
    \node[lbl] at (4.55,0.9) {$\cdots$};
  \end{scope}
  % ---------- arrow ----------
  \node at (10.3,1.1) {$\leadsto$};
  % ---------- fused: one copairing between the two mates ----------
  \begin{scope}[xshift=11.6cm]
    \node[box] (TE) at (0,2.0) {$\mate{T_{\deg v}}$};
    \node[box] (TF) at (2.4,2.0) {$\mate{T_{\deg v'}}$};
    \draw (0,1.7) -- (0,1.0) arc(180:360:1.2) -- (2.4,1.7);
    \node[lbl] at (1.2,-0.5) {$\copair$};
    \node[lbl] at (-0.25,1.3) {$u$};
    \node[lbl] at (2.65,1.3) {$u$};
    % spare mate legs
    \draw (-0.4,1.7) -- (-0.55,1.3);
    \draw (2.8,1.7) -- (2.95,1.3);
    \node[lbl] at (-0.68,1.1) {$\cdots$};
    \node[lbl] at (3.1,1.1) {$\cdots$};
  \end{scope}
\end{tikzpicture}

